Inherent Limits on Topology-Based Link Prediction

Link prediction systems (e.g. recommender systems) typically use graph topology as one of their main sources of information. However, automorphisms and related properties of graphs beget inherent limits in predictability. We calculate hard upper bounds on how well graph topology alone enables link prediction for a wide variety of real-world graphs. We find that in the sparsest of these graphs the upper bounds are surprisingly low, thereby demonstrating that prediction systems on sparse graph data are inherently limited and require information in addition to the graph topology.

==> figures/data/celegans_m_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
0.997485	1.000000	1
1.013125	1.000000	1
0.985249	1.000000	1
0.988155	1.000000	1
1.017073	1.000000	1
0.986142	1.000000	1
1.023206	1.000000	1
1.001517	1.000000	1
1.005983	1.000000	1
1.001144	1.000000	1
1.026432	1.000000	1
1.022092	1.000000	1
1.023265	1.000000	1
0.981739	1.000000	1
1.013581	1.000000	1
1.010253	1.000000	1
1.022647	1.000000	1
1.012995	1.000000	1
0.990458	1.000000	1
0.982509	1.000000	1
1.107980	1.000000	2
1.100660	1.000000	2
1.081867	1.000000	2
1.115428	1.000000	2
1.099084	1.000000	2
1.110704	1.000000	2
1.090363	1.000000	2
1.118906	1.000000	2
1.112756	1.000000	2
1.106427	1.000000	2
1.089973	1.000000	2
1.124931	1.000000	2
1.092855	1.000000	2
1.079467	1.000000	2
1.113342	1.000000	2
1.099206	1.000000	2
1.076197	1.000000	2
1.081246	1.000000	2
1.113341	1.000000	2
1.103877	1.000000	2
}{\celegansmkallrefOhOnenefautohefalserawAUPRrawpoints}

==> figures/data/citeseer_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
1.017930	0.515885	1
1.012187	0.513500	1
1.015969	0.455089	1
1.000830	0.467341	1
1.003597	0.467174	1
0.997881	0.506010	1
1.017549	0.484193	1
1.014936	0.493678	1
1.026745	0.475986	1
0.993738	0.465930	1
0.999615	0.524410	1
1.021323	0.485281	1
1.005766	0.484868	1
0.992970	0.532481	1
0.991382	0.455254	1
1.993962	0.670407	1
2.000469	0.670288	1
2.013031	0.658447	1
2.000859	0.644741	1
2.019867	0.651181	1
1.991095	0.682877	1
1.977377	0.648590	1
1.987570	0.660401	1
1.989162	0.695858	1
2.018684	0.646093	1
2.015796	0.717852	1
2.020545	0.642491	1
2.000587	0.664031	1
2.000070	0.697375	1
1.986815	0.643650	1
3.005143	0.692699	1
2.978936	0.713736	1
2.993836	0.699218	1
2.991157	0.681612	1
3.003307	0.681783	1
3.023885	0.724042	1
2.991606	0.680631	1
3.021862	0.706983	1
2.978388	0.735227	1
2.996710	0.675504	1
3.010090	0.750695	1
2.979296	0.670264	1
3.000870	0.699674	1
3.013233	0.727751	1
2.990788	0.674680	1
3.984005	0.692699	1
4.003386	0.718482	1
4.009482	0.699218	1
3.976854	0.681612	1
4.008161	0.681783	1
3.983936	0.724042	1
4.009051	0.686698	1
3.999332	0.713595	1
4.021041	0.742783	1
3.998622	0.675504	1
3.997135	0.750695	1
3.976541	0.670264	1
3.975709	0.704251	1
4.017409	0.727751	1
3.983680	0.678836	1
4.120146	0.696590	2
4.108802	0.718827	2
4.121422	0.702081	2
4.124719	0.686407	2
4.076546	0.686089	2
4.097733	0.728285	2
4.087338	0.686749	2
4.099152	0.713359	2
4.090610	0.744280	2
4.108846	0.678980	2
4.096823	0.755625	2
4.102112	0.673772	2
4.108034	0.704914	2
4.082091	0.730893	2
4.096095	0.680760	2
}{\citeseerkallrefOhOnenefOneOhhetruerawAUPRrawpoints}

==> figures/data/convote_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
1.006668	0.982918	1
0.981263	0.981764	1
0.985843	0.990601	1
1.020937	0.998770	1
0.987969	0.989338	1
1.016193	0.984127	1
0.992703	0.976021	1
0.983913	0.992760	1
1.002235	0.975911	1
0.981170	0.986922	1
1.020609	0.992461	1
1.022369	0.998676	1
1.002053	0.994636	1
1.021252	0.996466	1
1.002305	0.973347	1
1.016738	0.993321	1
1.005912	0.979734	1
1.003890	0.995596	1
1.028574	0.988766	1
1.009702	0.992839	1
1.993380	0.982918	1
1.986400	0.987093	1
2.024487	0.990601	1
2.017421	0.998770	1
2.020865	0.989338	1
2.018835	0.998484	1
2.007218	0.976021	1
1.996770	0.992760	1
1.987224	0.982278	1
1.989284	0.996643	1
1.988585	0.992461	1
1.999914	0.998676	1
2.016096	0.994636	1
1.986092	0.996466	1
2.010286	0.978915	1
1.975068	0.993321	1
1.979896	0.979734	1
1.983061	0.995596	1
1.983778	0.988766	1
1.981996	0.998575	1
2.077630	0.982918	2
2.116549	0.987093	2
2.085982	0.991457	2
2.088500	0.998770	2
2.100557	0.989338	2
2.099942	0.998484	2
2.096037	0.976021	2
2.083754	0.992760	2
2.101365	0.982278	2
2.090958	0.996643	2
2.087643	0.997072	2
2.094340	0.998676	2
2.104828	0.994636	2
2.084431	0.996466	2
2.081783	0.978915	2
2.099162	0.993321	2
2.098580	0.979734	2
2.094367	0.995596	2
2.091668	0.988766	2
2.080209	0.998575	2
}{\convotekallrefOhOnenefautohefalserawAUPRrawpoints}

==> figures/data/cora_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
1.013881	0.641431	1
0.984164	0.690807	1
1.000836	0.690366	1
1.030768	0.615603	1
0.984658	0.665059	1
0.982731	0.672299	1
1.015290	0.655629	1
1.023030	0.691526	1
0.996361	0.704085	1
1.030678	0.657390	1
0.999697	0.664290	1
0.995986	0.670728	1
1.020872	0.669883	1
1.007814	0.667236	1
1.008505	0.666234	1
2.008629	0.902105	1
1.988508	0.915336	1
1.975727	0.902982	1
1.981154	0.883039	1
1.994476	0.893114	1
1.994444	0.904923	1
1.986685	0.916022	1
2.023646	0.925218	1
2.007384	0.907786	1
1.982847	0.913509	1
1.987396	0.888254	1
2.006099	0.908092	1
2.019602	0.915154	1
2.009736	0.886231	1
2.010157	0.881057	1
2.981387	0.914981	1
2.979983	0.915336	1
3.020839	0.919625	1
3.001064	0.894477	1
3.003564	0.905174	1
2.994659	0.910417	1
3.000393	0.926627	1
2.982319	0.939646	1
3.013329	0.922683	1
3.002367	0.925186	1
2.977731	0.896170	1
3.009678	0.917780	1
2.990377	0.933645	1
2.978195	0.902200	1
3.011416	0.892949	1
3.114080	0.915018	2
3.121810	0.919285	2
3.084999	0.920383	2
3.099952	0.895021	2
3.098899	0.905187	2
3.121069	0.910906	2
3.085782	0.926786	2
3.082578	0.940360	2
3.095449	0.922952	2
3.113180	0.925252	2
3.106102	0.897469	2
3.075818	0.917784	2
3.107226	0.933977	2
3.079077	0.902724	2
3.086869	0.893857	2
}{\corakallrefOhOnenefOneOhhetruerawAUPRrawpoints}

==> figures/data/foodweb_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
1.015680	1.000000	1
1.003626	1.000000	1
0.991146	1.000000	1
1.022087	1.000000	1
1.000460	1.000000	1
0.998007	1.000000	1
0.999691	1.000000	1
1.021136	1.000000	1
1.011238	1.000000	1
0.992086	1.000000	1
1.007336	1.000000	1
0.989923	1.000000	1
0.991761	1.000000	1
1.013424	1.000000	1
1.014891	1.000000	1
0.981093	1.000000	1
1.014698	1.000000	1
1.004564	1.000000	1
1.024023	1.000000	1
1.003243	1.000000	1
1.108857	1.000000	2
1.094730	1.000000	2
1.095423	1.000000	2
1.112642	1.000000	2
1.094874	1.000000	2
1.103431	1.000000	2
1.082202	1.000000	2
1.077503	1.000000	2
1.121659	1.000000	2
1.100394	1.000000	2
1.101902	1.000000	2
1.101249	1.000000	2
1.082509	1.000000	2
1.106228	1.000000	2
1.102139	1.000000	2
1.091273	1.000000	2
1.106422	1.000000	2
1.100396	1.000000	2
1.078971	1.000000	2
1.102515	1.000000	2
}{\foodwebkallrefOhOnenefautohefalserawAUPRrawpoints}

==> figures/data/highschool_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
0.997409	1.000000	1
1.002396	1.000000	1
1.021162	1.000000	1
1.002535	1.000000	1
0.997740	1.000000	1
1.000802	1.000000	1
1.013131	1.000000	1
1.017433	1.000000	1
1.014856	1.000000	1
0.989408	1.000000	1
1.006983	1.000000	1
0.988067	1.000000	1
0.988571	1.000000	1
1.017018	1.000000	1
0.982423	1.000000	1
0.985403	1.000000	1
1.004551	1.000000	1
1.005453	1.000000	1
0.995644	1.000000	1
0.984698	1.000000	1
1.079060	1.000000	2
1.119869	1.000000	2
1.104156	1.000000	2
1.106148	1.000000	2
1.087858	1.000000	2
1.124627	1.000000	2
1.098053	1.000000	2
1.121426	1.000000	2
1.093374	1.000000	2
1.101519	1.000000	2
1.083583	1.000000	2
1.096886	1.000000	2
1.104313	1.000000	2
1.089787	1.000000	2
1.085174	1.000000	2
1.121097	1.000000	2
1.111892	1.000000	2
1.109821	1.000000	2
1.079924	1.000000	2
1.105613	1.000000	2
}{\highschoolkallrefOhOnenefautohefalserawAUPRrawpoints}

==> figures/data/innovation_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
1.006033	1.000000	1
1.000790	1.000000	1
0.978911	1.000000	1
1.000556	1.000000	1
1.022942	1.000000	1
1.023938	1.000000	1
0.990890	1.000000	1
1.021183	1.000000	1
1.013994	1.000000	1
1.025122	1.000000	1
1.002934	1.000000	1
0.997488	1.000000	1
0.998885	1.000000	1
1.020408	1.000000	1
1.014732	1.000000	1
1.005455	1.000000	1
0.989516	1.000000	1
1.010948	1.000000	1
0.988398	1.000000	1
0.982282	0.998770	1
1.108702	1.000000	2
1.101433	1.000000	2
1.103479	1.000000	2
1.114466	1.000000	2
1.100027	1.000000	2
1.117683	1.000000	2
1.099212	1.000000	2
1.087469	1.000000	2
1.078921	1.000000	2
1.099936	1.000000	2
1.077634	1.000000	2
1.116462	1.000000	2
1.119154	1.000000	2
1.083465	1.000000	2
1.084817	1.000000	2
1.092046	1.000000	2
1.113681	1.000000	2
1.088297	1.000000	2
1.075522	1.000000	2
1.083380	1.000000	2
}{\innovationkallrefOhOnenefautohefalserawAUPRrawpoints}

==> figures/data/powergrid_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
1.042400	0.093424	1
1.041385	0.119753	1
1.034198	0.121963	1
1.012477	0.118608	1
1.009521	0.096149	1
1.001459	0.111644	1
1.005061	0.104775	1
1.005758	0.130514	1
1.012252	0.111820	1
1.033138	0.106870	1
1.037109	0.136231	1
1.012015	0.092778	1
1.027906	0.121974	1
1.036251	0.114521	1
0.999330	0.112901	1
2.022077	0.437609	1
1.994275	0.439530	1
2.005527	0.464837	1
1.992611	0.446223	1
1.979071	0.412801	1
1.991793	0.448803	1
2.002325	0.440181	1
1.983145	0.468621	1
2.006444	0.461522	1
1.984051	0.418342	1
2.009918	0.429879	1
2.012015	0.405344	1
1.999178	0.472063	1
1.978551	0.408253	1
1.982394	0.424025	1
2.987173	0.607791	1
2.977839	0.620038	1
3.014457	0.649217	1
3.006148	0.622630	1
3.019923	0.587503	1
3.023597	0.632262	1
2.984642	0.626008	1
2.993472	0.649838	1
2.988204	0.633526	1
3.018852	0.601859	1
2.985088	0.618118	1
2.977355	0.599044	1
3.004885	0.637206	1
2.980156	0.589687	1
3.023951	0.584847	1
4.014995	0.658885	1
4.009033	0.681464	1
3.977751	0.728127	1
3.988523	0.692936	1
3.977275	0.667731	1
4.000963	0.687263	1
4.020033	0.698830	1
4.009625	0.712943	1
4.019048	0.701226	1
4.018235	0.680174	1
3.992613	0.691214	1
4.019730	0.675048	1
3.995850	0.702542	1
4.019484	0.655515	1
3.992205	0.656703	1
5.023371	0.678714	1
4.995624	0.696332	1
4.980919	0.746300	1
4.975735	0.718183	1
5.020713	0.688478	1
4.983053	0.706671	1
5.022137	0.726021	1
5.001030	0.731974	1
5.003478	0.727793	1
5.000925	0.694152	1
4.979947	0.728463	1
4.987082	0.692405	1
4.989720	0.725470	1
5.003548	0.678449	1
4.985408	0.676867	1
5.986692	0.683712	1
5.988947	0.700147	1
6.019540	0.750976	1
6.008878	0.725297	1
6.005340	0.694658	1
5.985014	0.713048	1
6.020386	0.729643	1
5.985521	0.738567	1
5.986262	0.737640	1
5.979679	0.698237	1
6.020391	0.735570	1
5.978968	0.698678	1
5.978433	0.728884	1
6.013269	0.685307	1
5.995320	0.680822	1
6.988909	0.683712	1
7.003797	0.700147	1
6.991788	0.750976	1
6.992770	0.725297	1
6.996648	0.694658	1
7.017796	0.714834	1
7.018036	0.729643	1
6.986886	0.738567	1
6.980574	0.739318	1
7.017573	0.698237	1
7.013479	0.738929	1
7.017751	0.699516	1
6.980231	0.728884	1
7.024995	0.685307	1
6.995157	0.681737	1
7.099226	0.687105	2
7.082831	0.702684	2
7.093429	0.754809	2
7.112243	0.727549	2
7.077532	0.698916	2
7.116185	0.718196	2
7.119417	0.734464	2
7.106542	0.743278	2
7.108170	0.742988	2
7.121350	0.702492	2
7.096604	0.741068	2
7.114564	0.704038	2
7.095752	0.732648	2
7.079924	0.689227	2
7.120464	0.686583	2
}{\powergridkallrefOhOnenefOneOhhetruerawAUPRrawpoints}

==> figures/data/y2h_ppi_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points.tex <==
\pgfplotstableread{
k	AUPR	label
0.991452	0.392060	1
0.988852	0.426694	1
0.997134	0.430038	1
1.020680	0.406310	1
1.026863	0.430874	1
1.008005	0.410517	1
1.028387	0.454820	1
1.022613	0.445171	1
0.985872	0.456958	1
1.001516	0.467364	1
0.987545	0.461416	1
1.027336	0.396742	1
0.997687	0.431268	1
0.996597	0.453455	1
1.025780	0.449928	1
1.975988	0.569040	1
2.018943	0.564596	1
1.990106	0.636035	1
1.985509	0.607835	1
1.996329	0.623991	1
1.982987	0.601303	1
1.991442	0.580908	1
1.992332	0.647335	1
1.986787	0.663697	1
2.023425	0.625558	1
1.991950	0.632994	1
1.980603	0.581859	1
2.023312	0.616183	1
2.021911	0.638103	1
1.999848	0.662470	1
2.983171	0.593692	1
3.011656	0.584531	1
3.024543	0.642009	1
3.018471	0.621900	1
2.982837	0.640415	1
3.008153	0.624678	1
2.984479	0.592890	1
3.012455	0.671131	1
2.993601	0.695479	1
3.006043	0.625558	1
3.000306	0.649417	1
2.990609	0.609017	1
2.977233	0.616183	1
2.975811	0.659463	1
2.975850	0.676909	1
3.106887	0.586695	2
3.102285	0.583620	2
3.091586	0.645370	2
3.101302	0.621428	2
3.104613	0.643901	2
3.102618	0.623039	2
3.121994	0.588617	2
3.091531	0.661601	2
3.098145	0.687772	2
3.077388	0.630312	2
3.116835	0.642141	2
3.087402	0.598718	2
3.090875	0.613326	2
3.089722	0.653002	2
3.102337	0.676930	2
}{\yTwohppikallrefOhOnenefOneOhhetruerawAUPRrawpoints}

==> figures/limits_over_k_figure.tex <==
% Parameters:
%\newcommand*{\limitsoverkymin}{0}
%\newcommand*{\limitsoverkymax}{1}
% \newcommand\limitsoverkfiguretest[2]{Hi from #1 to #2}
% \limitsoverkfigure{Jordy}{Barty}
% \corakallrefOhOnenefOneOhhetruerawAUPRrawpoints
% \corakallrefOhOnenefOneOhhetruerawAUPRaveragepoints

% Args are title, xmax, rawpoints, avgpoints, full graph limit, +/- on full graph limit, ylabel, xlabel, ytick
\newcommand\limitsoverkfigure[9]{
\nextgroupplot[title={#1},
					   ylabel=#7,
					   xlabel=#8,
					   xmin=0.9,xmax={#2 + 0.1},
					   ymin=-0.125,ymax=1.125,
					   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
					   ytick=#9,
					   scatter/classes={
						0={mark=none,black},
						1={mark=triangle,black},
						2={mark=none,black}}]
			\addplot[scatter,only marks,%
					 scatter src=explicit symbolic]%
					 table[meta=label] {#3};
			\addplot[black,thick,mark=x, error bars/.cd,y explicit,y dir=both]
					 table [x index=0,y index=1,y error index=2] {#4};
			\addplot[black] coordinates {(0, #5) (#2 + 1, #5)};
			\addplot[black,dashed] coordinates {(0, #5 + #6) (#2 + 1, #5 + #6)};
			\addplot[black,dashed] coordinates {(0, #5 - #6) (#2 + 1, #5 - #6)};
}


% Args are title, xmax, rawpoints, avgpoints, full graph limit, +/- on full graph limit, ylabel, xlabel, ytick
\newcommand\singlepointlimitsoverkfigure[9]{
\nextgroupplot[title={#1},
					   ylabel=#7,
					   xlabel=#8,
					   xmin=0.6,xmax={#2 + 0.4},
					   ymin=-0.25,ymax=1.25,
					   xtick={1,2},
					   ytick=#9,
					   scatter/classes={
						0={mark=none,black},
						1={mark=triangle,black},
						2={mark=none,black}}]
			\addplot[scatter,only marks,%
					 scatter src=explicit symbolic]%
					 table[meta=label] {#3};
			\addplot[black,thick,mark=x, error bars/.cd,y explicit,y dir=both]
					 table [x index=0,y index=1,y error index=2] {#4};
			\addplot[black] coordinates {(0, #5) (#2 + 2, #5)};
			\addplot[black,dashed] coordinates {(0, #5 + #6) (#2 + 2, #5 + #6)};
			\addplot[black,dashed] coordinates {(0, #5 - #6) (#2 + 2, #5 - #6)};
}


\input{figures/data/cora_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/cora_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}
%		\addplot[scatter,only marks,%
%			scatter src=explicit symbolic]%
%		table[meta=label] {\randcorakallrefOhOhFivenefautohetruerawAUPRrawpoints};

%		\addplot[brown,thick,mark=x, error bars/.cd,y explicit,y dir=both]
%		table [x index=0,y index=1,y error index=2] {\randcorakallrefOhOhFivenefautohetruerawAUPRaveragepoints};

\input{figures/data/citeseer_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/citeseer_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/y2h_ppi_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/y2h_ppi_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/powergrid_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/powergrid_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

% The Small Graphs

\input{figures/data/species_1_brain_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/species_1_brain_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/highschool_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_average_points}
\input{figures/data/highschool_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points}

\input{figures/data/foodweb_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_average_points}
\input{figures/data/foodweb_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points}

\input{figures/data/jazz_collab_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/jazz_collab_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/faculty_comp_sci_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/faculty_comp_sci_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/convote_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_average_points}
\input{figures/data/convote_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points}

\input{figures/data/innovation_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_average_points}
\input{figures/data/innovation_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points}

\input{figures/data/celegans_m_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_average_points}
\input{figures/data/celegans_m_k-all_ref-0.1_nef-auto_he-false_raw_AUPR_raw_points}

\input{figures/data/US_500_airports_u_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/US_500_airports_u_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/eucore_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/eucore_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/roget_thesaurus_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/roget_thesaurus_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/mysql_calls_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/mysql_calls_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/US_airports_2010_u_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/US_airports_2010_u_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/collins_yeast_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/collins_yeast_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}

\input{figures/data/roman_roads_u_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_average_points}
\input{figures/data/roman_roads_u_k-all_ref-0.1_nef-1.0_he-true_raw_AUPR_raw_points}




\begin{tikzpicture}
	\begin{groupplot}[group style={
					  group name=grpname,
					  group size= 2 by 2},width=0.48\linewidth,height=6.2cm]
		\limitsoverkfigure{Cora ML Citations}{3}{\corakallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\corakallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9151}{0.0138}{Upper Bound on AUPR Score}{}{{0,0.5,1}}
		\limitsoverkfigure{Citeseer Citations}{4}{\citeseerkallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\citeseerkallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.7058}{0.0247}{}{}{{}}
		\limitsoverkfigure{CCSB-YI1}{3}{\yTwohppikallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\yTwohppikallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.6304}{0.0317}{Upper Bound on AUPR Score}{Number of Hops ($k$) of Information}{{0,0.5,1}}
		\limitsoverkfigure{USA Powergrid}{7}{\powergridkallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\powergridkallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.7177}{0.0227}{}{Number of Hops ($k$) of Information}{{}}
	\end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
	\begin{groupplot}[group style={
					  group name=grpname,
					  group size= 5 by 1},width=0.22\linewidth,height=3cm] 
		% First Row
		\limitsoverkfigure{Congress}{2}{\convotekallrefOhOnenefautohefalserawAUPRrawpoints}{\convotekallrefOhOnenefautohefalserawAUPRaveragepoints}{0.9909}{0.0063}{AUPR Lim.}{}{{0,0.5,1}}
		\limitsoverkfigure{Roget}{2}{\rogetthesauruskallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\rogetthesauruskallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.99995}{0.000072}{}{}{{-1}}
		\limitsoverkfigure{MySQL}{2}{\mysqlcallskallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\mysqlcallskallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9612}{0.0330}{}{}{{-1}}
		\limitsoverkfigure{Collins Yeast}{2}{\collinsyeastkallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\collinsyeastkallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9798}{0.0177}{}{}{{-1}}
		\limitsoverkfigure{Roman Roads}{2}{\romanroadsukallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\romanroadsukallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9995}{0.0001}{}{}{{-1}}
	\end{groupplot}
\end{tikzpicture}
\rule{\linewidth}{0.5px}

\ 

\begin{tikzpicture}
	\begin{groupplot}[group style={
					  group name=grpname,
					  group size= 5 by 2},width=0.22\linewidth,height=3cm] 
		% Second Row
		\singlepointlimitsoverkfigure{Species 1}{1}{\speciesOnebrainkallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\speciesOnebrainkallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{1}{0}{AUPR Lim.}{}{{0,0.5,1}}
		\singlepointlimitsoverkfigure{Highschool}{1}{\highschoolkallrefOhOnenefautohefalserawAUPRrawpoints}{\highschoolkallrefOhOnenefautohefalserawAUPRaveragepoints}{1}{0}{}{}{{-1}}
		\singlepointlimitsoverkfigure{Foodweb}{1}{\foodwebkallrefOhOnenefautohefalserawAUPRrawpoints}{\foodwebkallrefOhOnenefautohefalserawAUPRaveragepoints}{1}{0}{}{}{{-1}}
		\singlepointlimitsoverkfigure{Jazz}{1}{\jazzcollabkallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\jazzcollabkallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9979}{0.0008}{}{}{{-1}}
		\singlepointlimitsoverkfigure{Faculty}{1}{\facultycompscikallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\facultycompscikallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{1}{0}{}{}{{-1}}
		% Third Row
		\singlepointlimitsoverkfigure{Medical}{1}{\innovationkallrefOhOnenefautohefalserawAUPRrawpoints}{\innovationkallrefOhOnenefautohefalserawAUPRaveragepoints}{1}{0}{AUPR Lim.}{Num. Hops}{{0,0.5,1}}
		\singlepointlimitsoverkfigure{C-Elegans}{1}{\celegansmkallrefOhOnenefautohefalserawAUPRrawpoints}{\celegansmkallrefOhOnenefautohefalserawAUPRaveragepoints}{1}{0}{}{Num. Hops}{{-1}}
		\singlepointlimitsoverkfigure{500 Airports}{1}{\USFiveOhOhairportsukallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\USFiveOhOhairportsukallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.99999}{0.000022}{}{Num. Hops}{{-1}}
		\singlepointlimitsoverkfigure{Eucore}{1}{\eucorekallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\eucorekallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9999}{0.00005}{}{Num. Hops}{{-1}}
		\singlepointlimitsoverkfigure{USA Airports}{1}{\USairportsTwoOhOneOhukallrefOhOnenefOneOhhetruerawAUPRrawpoints}{\USairportsTwoOhOneOhukallrefOhOnenefOneOhhetruerawAUPRaveragepoints}{0.9997}{0.0001}{}{Num. Hops}{{-1}}
	\end{groupplot}
\end{tikzpicture}


==> figures/lp_limits_intro_figure_horizontal.tex <==
\begin{tikzpicture}[scale=0.7]


% Left side
\begin{scope}[shift={(1,5)}]

\node [basicnode, label=a] (V_a) at (-3.35,-2.2) {};
\node [basicnode, label=b] (V_b) at (-1.65,-2.2) {};
\node [basicnode, label=c] (V_c) at (-4.1,-3.5) {};
\node [basicnode, label=d] (V_d) at (-2.5,-3.5) {};
\node [basicnode, label=e] (V_e) at (-0.9,-3.5) {};
\node [basicnode, label=f] (V_f) at (-3.35,-4.8) {};


\draw [basicedge] (V_c) edge (V_f);
\draw [basicedge] (V_f) edge (V_d);
\draw [basicedge] (V_d) edge (V_c);
\draw [basicedge] (V_d) edge (V_a);
\draw [basicedge] (V_d) edge (V_b);
\draw [basicedge] (V_d) edge (V_e);
\draw [basicedge] (V_e) edge (V_b);


\draw [highlightededge] (V_a) edge (V_b);
\draw [highlightededge] (V_a) edge (V_e);
\draw [highlightededge] (V_f) edge (V_e);
\end{scope}


% Center
\begin{scope}[shift={(6.5,5)}]

\node [basicnode, label=v] (V_a) at (-3.35,-2.2) {};
\node [basicnode, label=u] (V_b) at (-1.65,-2.2) {};
\node [basicnode, label=t] (V_c) at (-4.1,-3.5) {};
\node [basicnode, label=s] (V_d) at (-2.5,-3.5) {};
\node [basicnode, label=r] (V_e) at (-0.9,-3.5) {};
\node [basicnode, label=q] (V_f) at (-3.35,-4.8) {};


\draw [basicedge] (V_c) edge (V_f);
\draw [basicedge] (V_f) edge (V_d);
\draw [basicedge] (V_d) edge (V_c);
\draw [basicedge] (V_d) edge (V_a);
\draw [basicedge] (V_d) edge (V_b);
\draw [basicedge] (V_d) edge (V_e);
\draw [basicedge] (V_e) edge (V_b);


% \draw [highlightededge] (V_a) edge (V_c);
% \draw [highlightededge] (V_a) edge (V_e);
% \draw [highlightededge] (V_f) edge (V_e);
\end{scope}

% Dividers
\begin{scope}[shift={(-0.25,0)}]
\node [blanknode] (v15) at (1.5,5.5) {};
\node [blanknode] (v16) at (1.5,-0.5) {};
\draw (v15) edge (v16);
\end{scope}

\begin{scope}[shift={(5.25,0)}]
\node [blanknode] (v15) at (1.5,5.5) {};
\node [blanknode] (v16) at (1.5,-0.5) {};
\draw (v15) edge (v16);
\end{scope}

% Text nodes
\node [textnode] at (-1.5,5) {Original Graph with};
\node [textnode] at (-1.5,4.5) {Three Hidden Links};

\node [textnode] at (4,5) {Same Graph Anonymized};
\node [textnode] at (4,4.5) {and with the Three};
\node [textnode] at (4,4) {Links Removed};

\node [textnode] at (13,5) {Three of Eight Equally};
\node [textnode] at (13,4.5) {Valid Reconstructions};

% Right side
\begin{scope}[shift={(11.25,6)}]

% Swab b and e labels only
\node [basicnode, label=a] (V_a) at (-3.35,-2.2) {};
\node [basicnode, label=e] (V_b) at (-1.65,-2.2) {};
\node [basicnode, label=c] (V_c) at (-4.1,-3.5) {};
\node [basicnode, label=d] (V_d) at (-2.5,-3.5) {};
\node [basicnode, label=b] (V_e) at (-0.9,-3.5) {};
\node [basicnode, label=f] (V_f) at (-3.35,-4.8) {};


\draw [basicedge] (V_c) edge (V_f);
\draw [basicedge] (V_f) edge (V_d);
\draw [basicedge] (V_d) edge (V_c);
\draw [basicedge] (V_d) edge (V_a);
\draw [basicedge] (V_d) edge (V_b);
\draw [basicedge] (V_d) edge (V_e);
\draw [basicedge] (V_e) edge (V_b);

\draw [highlightededge] (V_a) edge (V_b);
\draw [highlightededge] (V_a) edge (V_e);
\draw [highlightededge] (V_b) edge[bend left=25] (V_f);
\end{scope}



\begin{scope}[shift={(19.75,6)}]

% Swap labels: c with f, b with e
\node [basicnode, label=a] (V_a) at (-3.35,-2.2) {};
\node [basicnode, label=e] (V_b) at (-1.65,-2.2) {};
\node [basicnode, label=f] (V_c) at (-4.1,-3.5) {};
\node [basicnode, label=d] (V_d) at (-2.5,-3.5) {};
\node [basicnode, label=b] (V_e) at (-0.9,-3.5) {};
\node [basicnode, label=c] (V_f) at (-3.35,-4.8) {};


\draw [basicedge] (V_c) edge (V_f);
\draw [basicedge] (V_f) edge (V_d);
\draw [basicedge] (V_d) edge (V_c);
\draw [basicedge] (V_d) edge (V_a);
\draw [basicedge] (V_d) edge (V_b);
\draw [basicedge] (V_d) edge (V_e);
\draw [basicedge] (V_e) edge (V_b);

\draw [highlightededge] (V_a) edge (V_b);
\draw [highlightededge] (V_a) edge (V_e);
\draw [highlightededge] (V_b) edge (V_c);
\end{scope}



\begin{scope}[shift={(15.5,4.75)}]

% Swap labels: b with c and e with f
\node [basicnode, label=a] (V_a) at (-3.35,-2.2) {};
\node [basicnode, label=c] (V_b) at (-1.65,-2.2) {};
\node [basicnode, label=b] (V_c) at (-4.1,-3.5) {};
\node [basicnode, label=d] (V_d) at (-2.5,-3.5) {};
\node [basicnode, label=f] (V_e) at (-0.9,-3.5) {};
\node [basicnode, label=e] (V_f) at (-3.35,-4.8) {};


\draw [basicedge] (V_c) edge (V_f);
\draw [basicedge] (V_f) edge (V_d);
\draw [basicedge] (V_d) edge (V_c);
\draw [basicedge] (V_d) edge (V_a);
\draw [basicedge] (V_d) edge (V_b);
\draw [basicedge] (V_d) edge (V_e);
\draw [basicedge] (V_e) edge (V_b);

\draw [highlightededge] (V_a) edge (V_c);
\draw [highlightededge] (V_a) edge[bend right=18] (V_f);
\draw [highlightededge] (V_f) edge (V_e);
\end{scope}


\end{tikzpicture}

